Capturing spin fluctuations in CaCuO$_2$: $\textit{Ab initio}$ QMC calculations with multi-determinant wave functions

We present an advanced $\textit{ab initio}$ quantum Monte Carlo (QMC) calculation of the ground state of undoped CaCuO$_2$. We extend the traditional single-determinant Slater-Jastrow approach to include multi-determinant wave functions, inhomogeneous Jastrow factors, and orbital optimization. Our results demonstrate not only an improvement in the variational bound of the ground state energy -- 2.3 eV per formula unit lower than previous state of the art techniques -- but also confirm the presence of spin fluctuations in multi-determinant wave functions in a strongly correlated cuprate system, which is integral to understanding high-$T_c$ superconductivity. This is the first demonstration of capturing spin fluctuations in QMC wave functions on a cuprate, establishing the groundwork for new studies on doped cuprates in the superconducting state, where spin fluctuations require more accurate characterization.

==> afm_cell.tex <==
\begin{tikzpicture}
[
Cu/.style={circle, fill=blue, inner sep=0mm, minimum size=0.5\tikzscale},
O/.style={circle, fill=red, inner sep=0mm, minimum size=0.25\tikzscale},
plaquette/.style={diamond, inner sep=0mm, minimum size=2\tikzscale},
plaqup/.style={plaquette, fill=spinup},
plaqdown/.style={plaquette, fill=spindown},
x=\tikzscale,y=\tikzscale,
]
\node (Cu0) at (0, 0) [plaqup]{};
\node (Cu1) at (0, 2) [plaqdown]{};
\node (Cu2) at (2, 2) [plaqup]{};
\node (Cu3) at (2, 0) [plaqdown]{};
\node (Cu04) at (0, 4) [plaqup]{};
\node (Cu44) at (4, 4) [plaqup]{};
\node (Cu40) at (4, 0) [plaqup]{};
\node (Cu42) at (4, 2) [plaqdown]{};
\node (Cu24) at (2, 4) [plaqdown]{};
\draw[gray] (0, 0) -- (4, 0) -- (4, 4) -- (0, 4) -- (0, 0);
%\draw[very thick, dashed] (-1, 0) -- (1, -2) -- (5, 2) -- (3, 4) -- (-1, 0);
\node at (1, 0) [O]{};
\node at (0, 1) [O]{};
\node at (2, 1) [O]{};
\node at (1, 2) [O]{};
\node at (3, 0) [O]{};
\node at (0, 3) [O]{};
\node at (2, 3) [O]{};
\node at (3, 2) [O]{};
\node at (1, 4) [O]{};
\node at (4, 1) [O]{};
\node at (3, 4) [O]{};
\node at (4, 3) [O]{};
\node at (Cu0.center) [Cu]{};
\node at (Cu1.center) [Cu]{};
\node at (Cu2.center) [Cu]{};
\node at (Cu3.center) [Cu]{};
\node at (Cu40.center) [Cu]{};
\node at (Cu44.center) [Cu]{};
\node at (Cu04.center) [Cu]{};
\node at (Cu42.center) [Cu]{};
\node at (Cu24.center) [Cu]{};

\end{tikzpicture}


==> hstripe_cell.tex <==
\begin{tikzpicture}
[
Cu/.style={circle, fill=blue, inner sep=0mm, minimum size=0.5\tikzscale},
O/.style={circle, fill=red, inner sep=0mm, minimum size=0.25\tikzscale},
plaquette/.style={diamond, inner sep=0mm, minimum size=2\tikzscale},
plaqup/.style={plaquette, fill=spinup},
plaqdown/.style={plaquette, fill=spindown},
x=\tikzscale,y=\tikzscale,
]
\node (Cu0) at (0, 0) [plaqup]{};
\node (Cu1) at (0, 2) [plaqdown]{};
\node (Cu2) at (2, 2) [plaqdown]{};
\node (Cu3) at (2, 0) [plaqup]{};
\node (Cu04) at (0, 4) [plaqup]{};
\node (Cu44) at (4, 4) [plaqup]{};
\node (Cu40) at (4, 0) [plaqup]{};
\node (Cu42) at (4, 2) [plaqdown]{};
\node (Cu24) at (2, 4) [plaqup]{};
\draw[gray] (0, 0) -- (4, 0) -- (4, 4) -- (0, 4) -- (0, 0);
%\draw[very thick, dashed] (-1, 0) -- (1, -2) -- (5, 2) -- (3, 4) -- (-1, 0);
\node at (1, 0) [O]{};
\node at (0, 1) [O]{};
\node at (2, 1) [O]{};
\node at (1, 2) [O]{};
\node at (3, 0) [O]{};
\node at (0, 3) [O]{};
\node at (2, 3) [O]{};
\node at (3, 2) [O]{};
\node at (1, 4) [O]{};
\node at (4, 1) [O]{};
\node at (3, 4) [O]{};
\node at (4, 3) [O]{};
\node at (Cu0.center) [Cu]{};
\node at (Cu1.center) [Cu]{};
\node at (Cu2.center) [Cu]{};
\node at (Cu3.center) [Cu]{};
\node at (Cu40.center) [Cu]{};
\node at (Cu44.center) [Cu]{};
\node at (Cu04.center) [Cu]{};
\node at (Cu42.center) [Cu]{};
\node at (Cu24.center) [Cu]{};

\end{tikzpicture}


==> vstripe_cell.tex <==
\begin{tikzpicture}
[
Cu/.style={circle, fill=blue, inner sep=0mm, minimum size=0.5\tikzscale},
O/.style={circle, fill=red, inner sep=0mm, minimum size=0.25\tikzscale},
plaquette/.style={diamond, inner sep=0mm, minimum size=2\tikzscale},
plaqup/.style={plaquette, fill=spinup},
plaqdown/.style={plaquette, fill=spindown},
x=\tikzscale,y=\tikzscale,
]
\node (Cu0) at (0, 0) [plaqup]{};
\node (Cu1) at (0, 2) [plaqup]{};
\node (Cu2) at (2, 2) [plaqdown]{};
\node (Cu3) at (2, 0) [plaqdown]{};
\node (Cu04) at (0, 4) [plaqup]{};
\node (Cu44) at (4, 4) [plaqup]{};
\node (Cu40) at (4, 0) [plaqup]{};
\node (Cu42) at (4, 2) [plaqup]{};
\node (Cu24) at (2, 4) [plaqdown]{};
\draw[gray] (0, 0) -- (4, 0) -- (4, 4) -- (0, 4) -- (0, 0);
%\draw[very thick, dashed] (-1, 0) -- (1, -2) -- (5, 2) -- (3, 4) -- (-1, 0);
\node at (1, 0) [O]{};
\node at (0, 1) [O]{};
\node at (2, 1) [O]{};
\node at (1, 2) [O]{};
\node at (3, 0) [O]{};
\node at (0, 3) [O]{};
\node at (2, 3) [O]{};
\node at (3, 2) [O]{};
\node at (1, 4) [O]{};
\node at (4, 1) [O]{};
\node at (3, 4) [O]{};
\node at (4, 3) [O]{};
\node at (Cu0.center) [Cu]{};
\node at (Cu1.center) [Cu]{};
\node at (Cu2.center) [Cu]{};
\node at (Cu3.center) [Cu]{};
\node at (Cu40.center) [Cu]{};
\node at (Cu44.center) [Cu]{};
\node at (Cu04.center) [Cu]{};
\node at (Cu42.center) [Cu]{};
\node at (Cu24.center) [Cu]{};

\end{tikzpicture}

